Stochastic Entry Guidance

In this paper, closed-loop entry guidance in a randomly perturbed atmosphere, using bank angle control, is posed as a stochastic optimal control problem. The entry trajectory, as well as the closed-loop controls, are both modeled as random processes with statistics determined by the entry dynamics, the entry guidance, and the probabilistic structure of altitude-dependent atmospheric density variations. The entry guidance, which is parameterized as a sequence of linear feedback gains, is designed to steer the probability distribution of the entry trajectories while satisfying bounds on the allowable control inputs and on the maximum allowable state errors. Numerical simulations of a Mars entry scenario demonstrate improved range targeting performance with approximately 50% lower 1st and 99th percentile final range errors when using the developed stochastic guidance scheme as compared to the existing Apollo final phase algorithm.

==> tikzsrc/cosbank_pred_cov.tikz <==
\begin{tikzpicture}
%		\usetikzlibrary{arrows, arrows.meta}

\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}

\begin{axis}[
%			scale only axis,
	ymin=-80, ymax=80,
	ytick=\empty,
%				xmin=0, xmax=240,
	xmin=0, xmax=150,
	xtick=\empty,
%			    grid = major,
%			    grid style = {draw=black!8},
%			 	ylabel near ticks,
%		    	ylabel shift = -3 pt,
		]
%				\fill [black!5] (axis cs:68.25, -80) rectangle (axis cs:77.7, 80);
%				\fill [black!5] (axis cs:94.5, -80) rectangle (axis cs:101.8, 80);
%				\fill [black!5] (axis cs:134.4, -80) rectangle (axis cs:140.7, 80);
\end{axis}

\begin{axis}[
%			scale only axis,
	ylabel = {Cosine of bank angle},
	xlabel = {Time (\si{s})},
%			    ymin=-0.3, ymax=1.3,
%			    ytick={-80,-40,0,40,80},
%				xmin=0, xmax=240,
	xmin=0, xmax=150,
	xtick={0,50,100,150,200},
	grid = major,
	grid style = {draw=black!8},
	ylabel near ticks,
	ylabel shift = -3 pt,
	]
	
			% Bank reversals
%				\fill [black!5] (axis cs:68.25, -80) rectangle (axis cs:77.7, 79);
%				\fill [black!5] (axis cs:94.5, -80) rectangle (axis cs:101.8, 79);
%				\fill [black!5] (axis cs:134.4, -80) rectangle (axis cs:140.7, 79);
%	
%	\addplot [name path=apm,black!30,const plot,] table {data/mars_cosbank_m3s_apollo.txt};
%	\addplot [name path=app,black!30,const plot,] table {data/mars_cosbank_p3s_apollo.txt};
%	
%	\addplot [name path=lqm,black!30,const plot,] table {data/mars_cosbank_m3s_lq.txt};
%	\addplot [name path=lqp,black!30,const plot,] table {data/mars_cosbank_p3s_lq.txt};
	
	\addplot [black!100, densely dashed, thin, name path=apm,] table {data/lincov/cosbank_m3s_ap1.txt};
	\addplot [black!100, densely dashed, thin, name path=app,forget plot] table {data/lincov/cosbank_p3s_ap1.txt};

	\addplot [black!100, thin, name path=lqm,] table {data/lincov/cosbank_m3s_lq1.txt};
	\addplot [black!100, thin, name path=lqp,forget plot] table {data/lincov/cosbank_p3s_lq1.txt};
	
	\addplot [black!100, dashdotted, thin, name path=lqm,] table {data/lincov/cosbank_m3s_lq2.txt};
	\addplot [black!100, dashdotted, thin, name path=lqp,forget plot] table {data/lincov/cosbank_p3s_lq2.txt};
		
%   	\legend{A, B, C};
%				\addplot [gray!10]fill between [of=apm and app];

%	\addplot [black!10] fill between [of=lqm and lqp,];
%	\addplot [pattern=north east lines,pattern color=black!50] fill between [of=apm and app,];
	
%				\addplot [gray!7,domain=0:68] fill between [of=lqm and lqp,];
%				\addplot [pattern=north east lines,pattern color=black!50,] fill between [of=apm and lqm,];
%				\addplot [pattern=north east lines,pattern color=black!50] fill between [of=apm and app,];

	\addplot [gray!80,semithick,] table {data/cosbank_nom_wo_bank_rev.txt};
%	\addplot [black,const plot, y filter/.expression={cos(y)},] table {data/mars_bank_cmd_nom.txt};
	
	\node[anchor=north] (source) at (axis cs:37, 0.9) {Apollo $\pm3\sigma$};
	\draw[-stealth] (axis cs:37,0.9) to[] (axis cs:40, 1.03);
	
	\node[anchor=north west, align = left,execute at begin node=\setlength{\baselineskip}{0.95em},] (source) at (axis cs:85, -0.1) {Stochastic $\pm3\sigma$\\\small{w/ final time}};
	\draw[-stealth] (axis cs:90, -0.1) to (axis cs:84, 0.08);
	
	\node[anchor=south] (source) at (axis cs:119, 1.01) {End range control};
	\draw[-stealth] (axis cs:144, 1.04) to[] (axis cs:144, 0.96);
		
	\node[anchor=south east] (source) at (axis cs:50, 0) {Nominal};
	\draw[-stealth] (axis cs:48, 0.1) to[bend left=-20] (axis cs:67, 0.34);
		
	\node[anchor=south west, align=left,execute at begin node=\setlength{\baselineskip}{0.95em},] (source) at (axis cs:90, 0) {Stochastic $\pm 3\sigma$\\\small{w/ velocity trigger}};
	\draw[-stealth] (axis cs:115, 0.27) to[] (axis cs:115, 0.50);
	
%	\node[anchor=south] (source) at (axis cs:100, 1.2) {Bank reversals};
%	\draw[-stealth] (axis cs:80, 1.2) to (axis cs:75,1.13);
%	\draw[-stealth] (axis cs:100, 1.2) to (axis cs:98,1.02);
%	\draw[-stealth] (axis cs:120, 1.2) to (axis cs:136,1.09);
\end{axis}
\end{tikzpicture}

==> tikzsrc/delrho_ou_compare.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 1,
%        ylabels at=edge bottom,
%        yticklabels at=edge bottom,
		x descriptions at=edge bottom,
		y descriptions at=edge left,
        vertical sep=0pt,
		horizontal sep = 0pt,
    },
	ylabel={Altitude (\si{km})},
	xlabel={Density variation (\%)},
	ymin=0, ymax=125,
	xmin=-95, xmax=+95,
%	ytick={0,25,50,75,100,125},
%	xtick={-75,-50,-25,0,25,50,75},
	grid = major,
	grid style = {draw=black!8},
	ylabel near ticks,
	ylabel shift = -3 pt,
	width = 2.1in,
	height = 3in,
	x dir = reverse,
]

\def\numplot{20}
\def\stochasticName{Stochastic}
\def\colorScaleRange{40}
\def\colorRangeMin{20}

% Style to select only points from #1 to #2 (inclusive)
%\pgfplotsset{select coords between index/.style 2 args={
%    x filter/.code={
%        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
%        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
%    }
%}}

\nextgroupplot

\pgfplotstableread{data/mars_delrho_ou.txt}\loadedtable
\addplot [black!40, x filter/.expression={x*100},] table [y=h, x=s1] {\loadedtable};
\addplot [black!80, x filter/.expression={x*100},] table [y=h, x=s6] {\loadedtable};

\addplot [dashed,dash pattern=on 5pt,black!100, x filter/.expression={+x*200},] table [x index=1, y index=0] {data/mars_atmo_stddev_ou_mc.txt};
\addplot [dashed,dash pattern=on 5pt,black!100, x filter/.expression={-x*200},] table [x index=1, y index=0] {data/mars_atmo_stddev_ou_mc.txt};

% Labels
%\node[anchor=north east] (source) at (axis cs:-50, 70){$2\sigma$};
%\draw[-stealth] (axis cs:-55, 68) to[bend right=-10] (axis cs:-35, 80);
%
%\node[anchor=north] (source) at (axis cs:48, 70){Samples};
%\draw[-stealth] (axis cs:48, 70) to[bend left=-10] (axis cs:35, 90);

\nextgroupplot

\pgfplotstableread{data/mars_delrho.txt}\loadedtable
		
\addplot [black!40, x filter/.expression={x*100},] table [y=h, x=s1] {\loadedtable};
\addplot [black!80, x filter/.expression={x*100},] table [y=h, x=s6] {\loadedtable};

\addplot [dashed,dash pattern=on 5pt,black!100, x filter/.expression={+x*200},] table [x index=1, y index=0] {data/mars_atmo_stddev.txt};
\addplot [dashed,dash pattern=on 5pt,black!100, x filter/.expression={-x*200},] table [x index=1, y index=0] {data/mars_atmo_stddev.txt};

% Labels
%\node[anchor=north east] (source) at (axis cs:-50, 70){$2\sigma$};
%\draw[-stealth] (axis cs:-55, 68) to[bend right=-10] (axis cs:-35, 80);
%
%\node[anchor=north] (source) at (axis cs:48, 70){Samples};
%\draw[-stealth] (axis cs:48, 70) to[bend left=-10] (axis cs:35, 90);

\end{groupplot}


\end{tikzpicture}

==> tikzsrc/dyn_pres_bank.tikz <==
\begin{tikzpicture}
%		\usetikzlibrary{arrows, arrows.meta}
	\begin{axis}[
%			scale only axis,
		ylabel = {Bank angle (\si{deg})},
		xlabel = {Time (\si{s})},
		ymin=-80, ymax=80,
		ytick={-80,-40,0,40,80},
		xmin=0, xmax=240,
		xtick={0,50,100,150,200},
		grid = major,
		grid style = {draw=black!8},
	 	ylabel near ticks,
    	ylabel shift = -3 pt,
%    	height = 2.8 in,
	]
		% Bank reversals
		\fill [black!10] (axis cs:67, -80) rectangle (axis cs:76, 80);
		\fill [black!10] (axis cs:91, -80) rectangle (axis cs:98, 80);
		\fill [black!10] (axis cs:134, -80) rectangle (axis cs:140, 80);
		
		% Labels
		\node[anchor=north] (source) at (axis cs:35, 35) {\begin{tabular}{c} Bank \\ reversals \end{tabular}};
		\draw[-stealth] (axis cs:52, 28) to[bend right=-10] (axis cs:68, 40);

		\node[anchor=south] (source) at (axis cs:175, 25) {Bank};
		\draw[-stealth] (axis cs:175, 25) to[bend right=-10] (axis cs:157, 13.02);
		
		\node[anchor=south] (source) at (axis cs:175, -55) {Dyn. Pres.};
		\draw[-stealth] (axis cs:170, -55) to[bend right=-10] (axis cs:160, -68);

		\addplot [black,const plot,] table {data/mars_bank_cmd_nom.txt};
	\end{axis}
	\begin{axis}[
		ylabel = {Dynamic pressure (\si{kPa})},
		ymin=0, ymax=20,
		xmin=0, xmax=240,
		axis y line*=right,
%			axis x line=none,
	 	ylabel near ticks,
    	ylabel shift = -3 pt,
	]
		\addplot [black,dashed] table {data/mars_dyn_pres_nom.txt};
	\end{axis}
\end{tikzpicture}

==> tikzsrc/final_R_V_err.tikz <==
\begin{tikzpicture}
%	\usetikzlibrary{plotmarks}
	\begin{axis}[
			ylabel = {Final velocity error (\si{m/s})},
			xlabel = {Final downrange error (\si{km})},
%			xmin=0, xmax=150,
%			xtick={0,50,100,150,200},
			grid = major,
			grid style = {draw=black!8},
			ylabel near ticks,
			ylabel shift = -3 pt,
			legend columns = 2,
%			ymin = -70, ymax = 70,
			legend pos=north west,
		]
		\addplot [black,forget plot] table [y expr=\thisrow{y}*1000] {data/lincov/tf/lin_cov_tf_R_V_ap1.txt};
		\addplot [black,forget plot,dashed] table [y expr=\thisrow{y}*1000] {data/lincov/tf/lin_cov_tf_R_V_ap2.txt};
		\addplot [black,forget plot] table [y expr=\thisrow{y}*1000] {data/lincov/tf/lin_cov_tf_R_V_lq1.txt};
		\addplot [black,forget plot,dashed] table [y expr=\thisrow{y}*1000] {data/lincov/tf/lin_cov_tf_R_V_lq2.txt};
		
		
%		\addplot [only marks, mark = 10-pointed star, mark size = 4,] table[x=R, y=h] {data/mars/mc/final_state_errors_ap.txt};
		
%		\addplot [gray,forget plot] table {data/mars/mc/final_R-h_cov_3sig_lq.txt};
%		\addplot [only marks, mark = *, mark size = 2, gray] table[x=R, y=h] {data/mars/mc/final_state_errors_lq.txt};
		
%		\legend{Apollo, Stochastic};
		
		\node[anchor=south west, align=left] (source) at (axis cs:1, 53) {Apollo \small{w/ final time}};
		\draw[-stealth] (axis cs:4, 53) to[bend right=-10] (axis cs:2.96, 35);
		
		\node[anchor=north east, align=right,execute at begin node=\setlength{\baselineskip}{0.95em},] (source) at (axis cs:12.5, 50) {Apollo\\\small{w/ velocity}\\\small{trigger}};
		\draw[-stealth] (axis cs:8, 25) to[bend right=-10] (axis cs:5.87, 12);

		\node[anchor=north west, align=left,execute at begin node=\setlength{\baselineskip}{0.95em},] (source) at (axis cs:-12.5, -18) {Stochastic\\\small{w/ velocity}\\\small{trigger}};
		\draw[-stealth] (axis cs:-10, -20) to[bend right=-10] (axis cs:-5.7, 30.8);
		
		\node[anchor=north west, align=left,execute at begin node=\setlength{\baselineskip}{0.95em},] (source) at (axis cs:-10, -57) {Stochastic \small{w/ final time}};
		\draw[-stealth] (axis cs:0, -60) to[bend right=-10] (axis cs:1.4, -50);

	\end{axis}
\end{tikzpicture}

==> tikzsrc/final_R_vs_V.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 1,
%        ylabels at=edge bottom,
%        yticklabels at=edge bottom,
		x descriptions at=edge bottom,
		y descriptions at=edge left,
        vertical sep=0pt,
		horizontal sep = 0pt,
    },
	ylabel={Velocity (\si{km/s})},
	xlabel={Range to go (\si{km})},
	xmin= -5, xmax = 5,
	ymin = 0.49, ymax = 0.55,
%	ymin=0, ymax=125,
%	ytick={0,25,50,75,100,125},
%	xtick={-75,-50,-25,0,25,50,75},
	grid = major,
	grid style = {draw=black!8},
	ylabel near ticks,
	ylabel shift = -3 pt,
	width = 2.1in,
	height = 3in,
	x dir = reverse,
]

\def\numplot{20}
\def\stochasticName{Stochastic}
\def\colorScaleRange{40}
\def\colorRangeMin{20}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\nextgroupplot

\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
	\edef\temp{\noexpand\addplot[black!\colorscale] table [x=Rgo, y=V] {data/mc/vf/ap2mc_\m.txt};}
	\temp
}
\addplot [
	only marks, mark = *, mark size = 1.25, black,
	select coords between index={0}{\numplot}
	] table[x=Rgo, y=V] {data/mc/vf/ap2mc_final.txt};
\node[
	anchor=north east,
	align=right,
	execute at begin node=\setlength{\baselineskip}{0.93em},
	] (source) at (rel axis cs:1, 1) {Apollo\\\small{w/ velocity trigger}};
	
\nextgroupplot

\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
	\edef\temp{\noexpand\addplot[black!\colorscale] table [x=Rgo, y=V] {data/mc/vf/lq2mc_\m.txt};}
	\temp
}
\addplot [
	only marks, mark = *, mark size = 1.25, black,
	select coords between index={0}{\numplot}
	] table[x=Rgo, y=V] {data/mc/vf/lq2mc_final.txt};
\node[
	anchor=north east,
	align=right,
	execute at begin node=\setlength{\baselineskip}{0.93em},
	] (source) at (rel axis cs:1, 1) {\stochasticName\\\small{w/ velocity trigger}};

\end{groupplot}


\end{tikzpicture}

==> tikzsrc/final_R_vs_h.tikz <==
\begin{tikzpicture}
%		\usetikzlibrary{arrows, arrows.meta}


	
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 2,
%        ylabels at=edge bottom,
%        yticklabels at=edge bottom,
		x descriptions at=edge bottom,
		y descriptions at=edge left,
        vertical sep=0pt,
%		horizontal sep = 0pt,
    },
	ylabel={Altitude (\si{km})},
	xlabel={Range to go (\si{km})},
	xmin= -5, xmax = 5,
%	ymin = 10.5,
	ymax = 14.5,
	ytick = {11, 12, 13, 14},
%	ymin=0, ymax=125,
%	xtick={-4,-2,0,2,4},
%	xtick={-75,-50,-25,0,25,50,75},
	grid = major,
	axis equal,
	grid style = {draw=black!8},
	ylabel near ticks,
	ylabel shift = -3 pt,
	width = 3.75in,
	height = 1.82in,
	x dir = reverse,
]

\def\numplot{20}
\def\stochasticName{Stochastic}
\def\colorScaleRange{40}
\def\colorRangeMin{20}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\nextgroupplot

\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
	\edef\temp{\noexpand\addplot[black!\colorscale] table [x=Rgo, y=h] {data/mc/vf/ap2mc_\m.txt};}
	\temp
}
\addplot [
	only marks, mark = *, mark size = 1.25, black,
	select coords between index={0}{\numplot}
	] table[x=Rgo, y=h] {data/mc/vf/ap2mc_final.txt};
%\addplot [black,forget plot] table {data/mars/mc/cov/final_R-h_cov_3sig_ap2.txt};
\node[
	anchor=north east,
	align=right,
	execute at begin node=\setlength{\baselineskip}{0.93em},
	] (source) at (rel axis cs:1, 1) {Apollo\\\small{w/ velocity trigger}};

\nextgroupplot

\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
	\edef\temp{\noexpand\addplot[black!\colorscale] table [x=Rgo, y=h] {data/mc/vf/lq2mc_\m.txt};}
	\temp
}
\addplot [
	only marks, mark = *, mark size = 1.25, black,
	select coords between index={0}{\numplot}
	] table[x=Rgo, y=h] {data/mc/vf/lq2mc_final.txt};
%\addplot [black,forget plot] table {data/mars/mc/cov/final_R-h_cov_3sig_lq2.txt};
\node[
	anchor=north east,
	align=right,
	execute at begin node=\setlength{\baselineskip}{0.93em},
	] (source) at (rel axis cs:1, 1) {\stochasticName\\\small{w/ velocity trigger}};

\end{groupplot}


\end{tikzpicture}

==> tikzsrc/mars_delrho.tikz <==
\begin{tikzpicture}
%		\usetikzlibrary{arrows, arrows.meta}
	\begin{axis}[
		xlabel={Density variation (\%)},
		ylabel={Altitude (\si{km})},
		ymin=0, ymax=125,
		ytick={0,25,50,75,100,125},
		xtick={-75,-50,-25,0,25,50,75},
		grid = major,
		grid style = {draw=black!8},
	 	ylabel near ticks,
    	ylabel shift = -3 pt,
%    	height=2.8 in,
	]
		\pgfplotstableread{data/mars_delrho.txt}\loadedtable
		
		\addplot [black!40, x filter/.expression={x*100},] table [y=h, x=s1] {\loadedtable};
		\addplot [black!80, x filter/.expression={x*100},] table [y=h, x=s6] {\loadedtable};
		
		\addplot [dashed,dash pattern=on 5pt,black!100, x filter/.expression={+x*200},] table [x index=1, y index=0] {data/mars_atmo_stddev.txt};
		\addplot [dashed,dash pattern=on 5pt,black!100, x filter/.expression={-x*200},] table [x index=1, y index=0] {data/mars_atmo_stddev.txt};
		
		% Labels
		\node[anchor=north east] (source) at (axis cs:-50, 70){$2\sigma$};
		\draw[-stealth] (axis cs:-55, 68) to[bend right=-10] (axis cs:-35, 80);
		
		\node[anchor=north] (source) at (axis cs:48, 70){Samples};
		\draw[-stealth] (axis cs:48, 70) to[bend left=-10] (axis cs:35, 90);
		
		% Why does this arrow not work here?!
		%\draw[-{Stealth[length=2.8mm,width=2.3mm]}] (axis cs:130, -30) to[bend right=0] (axis cs:96, +30);
	\end{axis}
\end{tikzpicture}

==> tikzsrc/mars_mc_control.tikz <==
	\begin{tikzpicture}

		\pgfplotsset{yticklabel style={text width=1.8em,align=right}}

		\pgfplotsset{
		  /pgfplots/xlabel near ticks/.style={
		     /pgfplots/every axis x label/.style={
		        at={(ticklabel cs:0.5)},anchor=near ticklabel
		     }
		  },
		  /pgfplots/ylabel near ticks/.style={
		     /pgfplots/every axis y label/.style={
		        at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
		     }
		  }
		  
		\pgfplotsset{
				compat=1.3,
				every axis/.append style={scale only axis,
%											    xshift = 4pt,
				height=4.15cm, width=7.9cm,
				xmin=0, xmax=240,
				ymajorgrids=true,
				xmajorgrids=true,
				xtick={0,50,100,150,200},
				grid style = {draw=black!8},
			    ylabel near ticks,
			    xlabel near ticks,
			    ylabel shift = -4 pt,
			    % Custom line styles:
		    	lcVarStyle/.style={dashed, dash pattern=on 5pt, thick},
		    	mcVarStyle/.style={dotted, thick},
		    	deadbandStyle/.style={dashed, dash pattern=on 5pt},
		    	sampleStyle/.style={black!50},
		    },
		}
		
		% Constants
		\def\numplot{15}
		\def\yminBank{-100}
		\def\ymaxBank{+100}
		\def\stochasticName{Stochastic}
		\def\colorScaleRange{40}
		\def\colorRangeMin{20}
		
		% Data import
%		\pgfplotstableread{data/mars/mc/mars_mc_ap_drng.txt}\mcApDrng
%		\pgfplotstableread{data/mars/mc/mars_mc_lq_drng.txt}\mcLqDrng
		
%		\pgfmathsetmacro\sampleColorScale{(rand + 1) / 4}
		
%		\pgfmathdeclarefunction{sampleColorScale}{1}{%
%		  \pgfmathparse{(rand + 1) / 4}%
%		}
		
	    \begin{axis}[%
			name = plot1,
			ylabel = {Bank angle (\si{deg})},
			xlabel = {Time (\si{s})},
			ymin = \yminBank,
			ymax = \ymaxBank,
	    ]
%	    	\addplot [lcVarStyle,] table [x=t, y=drng] {data/mars/mars_lin_cov_ap.txt};
%			\addplot [lcVarStyle, y filter/.expression={-y},] table [x=t, y=drng] {data/mars/mars_lin_cov_ap.txt};
%	    	\addplot [mcVarStyle,] table [x=t, y=3sig] {\mcApDrng};
%			\addplot [mcVarStyle, y filter/.expression={-y},] table [x=t, y=3sig] {\mcApDrng};
   			
%	    	\pgfplotsinvokeforeach{1,...,\numplot}{
%    			\addplot [black] table [x=t, y=mc#1] {\mcApDrng};
%	    	}
	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
	    	    \edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_ap1_bank.txt};}
	    	    \temp
	    	}
%	    	\node[anchor=north] (source) at (axis cs:50, -5) {LC $3\sigma$};
%	    	\node[anchor=north] (source) at (axis cs:120, -15) {MC $3\sigma$};
	    	\node[anchor=north west] (source) at (rel axis cs:0, 1) {Apollo};
	    \end{axis}
	
	    \begin{axis}[%
			name = plot2,
			at = (plot1.right of south east), anchor=left of south west,
			xshift = 4pt,
			ylabel = {Bank angle (\si{deg})},
			xlabel = {Time (\si{s})},
			ymin = \yminBank,
			ymax = \ymaxBank,
		]
%	    	\addplot [lcVarStyle,] table [x=t, y=drng] {data/mars/mars_lin_cov_lq.txt};
%   	    	\addplot [lcVarStyle,y filter/.expression={-y},] table [x=t, y=drng] {data/mars/mars_lin_cov_lq.txt};
%   	    	\addplot [mcVarStyle,] table [x=t, y=3sig] {\mcLqDrng};
% 	    	\addplot [mcVarStyle, y filter/.expression={-y},] table [x=t, y=3sig] {\mcLqDrng};
%	    	\pgfplotsinvokeforeach{1,...,\numplot}{
%    			\addplot [sampleStyle] table [x=t, y=mc#1] {\mcLqDrng};
%    		}
    		\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_lq1_bank.txt};}
				\temp
	    	}
	    	\node[anchor=north west] (source) at (rel axis cs:0, 1) {\stochasticName};
	    \end{axis}

	\end{tikzpicture}

==> tikzsrc/mars_mc_results.tikz <==
	\begin{tikzpicture}

		\pgfplotsset{yticklabel style={text width=1.6em,align=right}}

		\pgfplotsset{
		  /pgfplots/xlabel near ticks/.style={
		     /pgfplots/every axis x label/.style={
		        at={(ticklabel cs:0.5)},anchor=near ticklabel
		     }
		  },
		  /pgfplots/ylabel near ticks/.style={
		     /pgfplots/every axis y label/.style={
		        at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
		     }
		  }
		  
		\pgfplotsset{
				compat=1.3,
				every axis/.append style={scale only axis,
%											    xshift = 4pt,
				height=4cm, width=7.9cm,
				xmin=0, xmax=240,
				ymajorgrids=true,
				xmajorgrids=true,
				xtick={0,50,100,150,200},
				grid style = {draw=black!8},
			    ylabel near ticks,
			    xlabel near ticks,
			    ylabel shift = -4 pt,
			    % Custom line styles:
		    	lcVarStyle/.style={dashed, dash pattern=on 5pt, thick},
		    	mcVarStyle/.style={dotted, line width=1.5pt},
		    	deadbandStyle/.style={dashed, dash pattern=on 5pt},
		    	sampleStyle/.style={black!50},
		    },
		}
		
		% Constants
		\def\numplot{20}
		\def\ylimDrng{20}
		\def\ylimXrng{20}
		\def\ylimAlt{4}
		\def\ylimVel{0.4}
		\def\ylimFpa{3}
		\def\stochasticName{Stochastic}
		\def\colorScaleRange{40}
		\def\colorRangeMin{20}
		
		% Data import
		\pgfplotstableread{data/mc/mc_ap1_drng.txt}\mcApDrng
		\pgfplotstableread{data/mc/mc_lq1_drng.txt}\mcLqDrng
		
		\pgfplotstableread{data/mc/mc_ap1_xrng.txt}\mcApXrng
		\pgfplotstableread{data/mc/mc_lq1_xrng.txt}\mcLqXrng
		
		\pgfplotstableread{data/mc/mc_ap1_h.txt}\mcApH
		\pgfplotstableread{data/mc/mc_lq1_h.txt}\mcLqH
		
		\pgfplotstableread{data/mc/mc_ap1_v.txt}\mcApV
		\pgfplotstableread{data/mc/mc_lq1_v.txt}\mcLqV
		
		\pgfplotstableread{data/mc/mc_ap1_fpa.txt}\mcApFpa
		\pgfplotstableread{data/mc/mc_lq1_fpa.txt}\mcLqFpa
		
%		\pgfmathsetmacro\sampleColorScale{(rand + 1) / 4}
		
%		\pgfmathdeclarefunction{sampleColorScale}{1}{%
%		  \pgfmathparse{(rand + 1) / 4}%
%		}
		
	    \begin{axis}[%
			name = plot1,
			ylabel = {Downrange error (\si{km})},
			ymin = -\ylimDrng,
			ymax = +\ylimDrng,
	    ]
	    	\addplot [lcVarStyle,] table [x=t, y=drng] {data/lincov/lin_cov_ap1.txt};
			\addplot [lcVarStyle, y filter/.expression={-y},] table [x=t, y=drng] {data/lincov/lin_cov_ap1.txt};
   			
	    	\addplot [mcVarStyle,] table [x=t, y=3sig] {\mcApDrng};
			\addplot [mcVarStyle, y filter/.expression={-y},] table [x=t, y=3sig] {\mcApDrng};
   			
%	    	\pgfplotsinvokeforeach{1,...,\numplot}{
%    			\addplot [black] table [x=t, y=mc#1] {\mcApDrng};
%	    	}
	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
	    	    \edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_ap1_drng.txt};}
	    	    \temp
	    	}
%	    	\node[anchor=north] (source) at (axis cs:50, -5) {LC $3\sigma$};
%	    	\node[anchor=north] (source) at (axis cs:120, -15) {MC $3\sigma$};
	    	\node[anchor=north west] (source) at (rel axis cs:0, 1) {Apollo};
	    \end{axis}
	
	    \begin{axis}[%
			name = plot2,
			at = (plot1.right of south east), anchor=left of south west,
			xshift = 4pt,
			ylabel = {Downrange error (\si{km})},
			ymin = -\ylimDrng,
			ymax = +\ylimDrng,
			legend columns = 2,
		]
	    	\addplot [lcVarStyle,] table [x=t, y=drng] {data/lincov/lin_cov_lq1.txt};
   	    	\addplot [lcVarStyle,y filter/.expression={-y},forget plot] table [x=t, y=drng] {data/lincov/lin_cov_lq1.txt};
   	    	\addplot [mcVarStyle,] table [x=t, y=3sig] {\mcLqDrng};
 	    	\addplot [mcVarStyle, y filter/.expression={-y},forget plot] table [x=t, y=3sig] {\mcLqDrng};
%	    	\pgfplotsinvokeforeach{1,...,\numplot}{
%    			\addplot [sampleStyle] table [x=t, y=mc#1] {\mcLqDrng};
%    		}
    		\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale,forget plot] table [x=t, y = mc\m] {data/mc/mc_lq1_drng.txt};}
				\temp
	    	}
	    	\legend{LC $\pm 3\sigma$, MC $ \pm 3\sigma$};
	    	\node[anchor=north west] (source) at (rel axis cs:0, 1) {\stochasticName};
	    \end{axis}

	    \begin{axis}[%
		    name=plot3,
		    at=(plot1.below south west), anchor=above north west,
  	   	    ylabel = {Crossrange (\si{km})},
   			ymin = -\ylimXrng,
   			ymax = +\ylimXrng,
	    ]
	    	\addplot [deadbandStyle,y filter/.expression={-y},] table {data/mars_crossrange_deadband.txt};
			\addplot [deadbandStyle,] table {data/mars_crossrange_deadband.txt};
%	    	\pgfplotsinvokeforeach{1,...,\numplot}{
%	    		\addplot [sampleStyle] table [x=t, y=mc#1] {\mcApXrng};
% 	    	}
			\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_ap1_xrng.txt};}
				\temp
			}
			\node[anchor=north west] (source) at (axis cs:120, -10) {Deadband};
			\draw[-stealth] (axis cs:120, -10) to[bend right=-10] (axis cs:110, -8);
			\node[anchor=north west] (source) at (rel axis cs:0, 1) {Apollo};
	    \end{axis}
	    
 	    \begin{axis}[%
	  	    name=plot4,
			at = (plot3.right of south east), anchor=left of south west,
	   	    ylabel = {Crossrange (\si{km})},
   			ymin = -\ylimXrng,
   			ymax = +\ylimXrng,
   			xshift = 4pt,
  	    ]
	    	\addplot [deadbandStyle,y filter/.expression={-y},] table {data/mars_crossrange_deadband.txt};
			\addplot [deadbandStyle,] table {data/mars_crossrange_deadband.txt};
%    		\pgfplotsinvokeforeach{1,...,\numplot}{
%    			\addplot [sampleStyle] table [x=t, y=mc#1] {\mcLqXrng};
% 		    }
   	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_lq1_xrng.txt};}
				\temp
			}
			\node[anchor=north west] (source) at (axis cs:120, -10) {Deadband};
			\draw[-stealth] (axis cs:120, -10) to[bend right=-10] (axis cs:110, -8);
			\node[anchor=north west] (source) at (rel axis cs:0, 1) {\stochasticName};
  	    \end{axis}

	    \begin{axis}[%
		    name=plot5,
		    at=(plot3.below south west), anchor=above north west,
  	   	    ylabel = {Altitude error (\si{km})},
%  	   	    xlabel = {Time (\si{s})},
   			ymin = -\ylimAlt,
   			ymax = +\ylimAlt,
	    ]
	    	\addplot [lcVarStyle,] table [x=t, y=h] {data/lincov/lin_cov_ap1.txt};
   	    	\addplot [lcVarStyle, y filter/.expression={-y},] table [x=t, y=h] {data/lincov/lin_cov_ap1.txt};
			\addplot [mcVarStyle,] table [x=t, y=3sig] {\mcApH};
			\addplot [mcVarStyle, y filter/.expression={-y},] table [x=t, y=3sig] {\mcApH};
%	    	\pgfplotsinvokeforeach{1,...,\numplot}{
%	    		\addplot [black] table [x=t, y=mc#1] {\mcApH};
% 	    	}
   	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_ap1_h.txt};}
				\temp
			}
			\node[anchor=north west] (source) at (rel axis cs:0, 1) {Apollo};
	    \end{axis}
	    
 	    \begin{axis}[%
	  	    name=plot6,
			at = (plot5.right of south east), anchor=left of south west,
	   	    ylabel = {Altitude error (\si{km})},
%	   	    xlabel = {Time (\si{s})},
   			ymin = -\ylimAlt,
   			ymax = +\ylimAlt,
   			xshift = 4pt,
  	    ]
	    	\addplot [lcVarStyle,] table [x=t, y=h] {data/lincov/lin_cov_lq1.txt};
   	    	\addplot [lcVarStyle,y filter/.expression={-y},] table [x=t, y=h] {data/lincov/lin_cov_lq1.txt};
			\addplot [mcVarStyle,] table [x=t, y=3sig] {\mcLqH};
			\addplot [mcVarStyle, y filter/.expression={-y},] table [x=t, y=3sig] {\mcLqH};
%    		\pgfplotsinvokeforeach{1,...,\numplot}{
%    			\addplot [black] table [x=t, y=mc#1] {\mcLqH};
% 		    }
   	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_lq1_h.txt};}
				\temp
			}
			\node[anchor=north west] (source) at (rel axis cs:0, 1) {\stochasticName};
  	    \end{axis}
  	    
	    \begin{axis}[%
		    name=plot7,
		    at=(plot5.below south west), anchor=above north west,
  	   	    ylabel = {Velocity error (\si{km/s})},
%  	   	    xlabel = {Time (\si{s})},
   			ymin = -\ylimVel,
   			ymax = +\ylimVel,
		   	y filter/.expression={y/1000},		
	    ]
	    	\addplot [lcVarStyle, y filter/.expression={+y},] table [x=t, y=v] {data/lincov/lin_cov_ap1.txt};
   	    	\addplot [lcVarStyle, y filter/.expression={-y}, ] table [x=t, y=v] {data/lincov/lin_cov_ap1.txt};
			\addplot [mcVarStyle, y filter/.expression={+y/1000},] table [x=t, y=3sig] {\mcApV};
			\addplot [mcVarStyle, y filter/.expression={-y/1000},] table [x=t, y=3sig] {\mcApV};
%	    	\pgfplotsinvokeforeach{1,...,\numplot}{
%	    		\addplot [black] table [x=t, y=mc#1] {\mcApV};
% 	    	} 	    	
   	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_ap1_v.txt};}
				\temp
			}
			\node[anchor=north west] (source) at (rel axis cs:0, 1) {Apollo};
	    \end{axis}
	    
 	    \begin{axis}[%
	  	    name=plot8,
			at = (plot7.right of south east), anchor=left of south west,
	   	    ylabel = {Velocity error (\si{km/s})},
%	   	    xlabel = {Time (\si{s})},
   			ymin = -\ylimVel,
   			ymax = +\ylimVel,
   			xshift = 4pt,
   			y filter/.expression={y/1000},
  	    ]
	    	\addplot [lcVarStyle, y filter/.expression={+y}, ] table [x=t, y=v] {data/lincov/lin_cov_lq1.txt};
   	    	\addplot [lcVarStyle, y filter/.expression={-y}, ] table [x=t, y=v] {data/lincov/lin_cov_lq1.txt};
			\addplot [mcVarStyle, y filter/.expression={+y/1000},] table [x=t, y=3sig] {\mcLqV};
			\addplot [mcVarStyle, y filter/.expression={-y/1000},] table [x=t, y=3sig] {\mcLqV};
%    		\pgfplotsinvokeforeach{1,...,\numplot}{
%    			\addplot [black] table [x=t, y=mc#1] {\mcLqV};
% 		    }
   	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_lq1_v.txt};}
				\temp
			}
			\node[anchor=north west] (source) at (rel axis cs:0, 1) {\stochasticName};
  	    \end{axis}
  	    
	    \begin{axis}[%
		    name=plot9,
		    at=(plot7.below south west), anchor=above north west,
  	   	    ylabel = {Flight path angle error (\si{deg})},
  	   	    xlabel = {Time (\si{s})},
   			ymin = -\ylimFpa,
   			ymax = +\ylimFpa,
	    ]
	    	\addplot [lcVarStyle, y filter/.expression={+y}, ] table [x=t, y=fpa] {data/lincov/lin_cov_ap1.txt};
   	    	\addplot [lcVarStyle, y filter/.expression={-y}, ] table [x=t, y=fpa] {data/lincov/lin_cov_ap1.txt};
			\addplot [mcVarStyle,] table [x=t, y=3sig] {\mcApFpa};
			\addplot [mcVarStyle, y filter/.expression={-y},] table [x=t, y=3sig] {\mcApFpa};
%	    	\pgfplotsinvokeforeach{1,...,\numplot}{
%	    		\addplot [black] table [x=t, y=mc#1] {\mcApFpa};
% 	    	}
   	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_ap1_fpa.txt};}
				\temp
			}
			\node[anchor=north west] (source) at (rel axis cs:0, 1) {Apollo};
	    \end{axis}
	    
 	    \begin{axis}[%
	  	    name=plot10,
			at = (plot9.right of south east), anchor=left of south west,
	   	    ylabel = {Flight path angle error (\si{deg})},
	   	    xlabel = {Time (\si{s})},
   			ymin = -\ylimFpa,
   			ymax = +\ylimFpa,
   			xshift = 4pt,
  	    ]
	    	\addplot [lcVarStyle, y filter/.expression={+y}, ] table [x=t, y=fpa] {data/lincov/lin_cov_lq1.txt};
   	    	\addplot [lcVarStyle, y filter/.expression={-y}, ] table [x=t, y=fpa] {data/lincov/lin_cov_lq1.txt};
			\addplot [mcVarStyle,] table [x=t, y=3sig] {\mcLqFpa};
			\addplot [mcVarStyle, y filter/.expression={-y},] table [x=t, y=3sig] {\mcLqFpa};
%    		\pgfplotsinvokeforeach{1,...,\numplot}{
%    			\addplot [black] table [x=t, y=mc#1] {\mcLqFpa};
% 		    }
   	    	\foreach [evaluate=\m as \colorscale using (\m/\numplot)*\colorScaleRange+\colorRangeMin] \m in {1,2,...,\numplot}{
				\edef\temp{\noexpand\addplot[black!\colorscale] table [x=t, y = mc\m] {data/mc/mc_lq1_fpa.txt};}
				\temp
			}
			\node[anchor=north west] (source) at (rel axis cs:0, 1) {\stochasticName};
  	    \end{axis}
	\end{tikzpicture}

==> tikzsrc/mars_nominal_trajectory.tikz <==
\begin{tikzpicture}

	\pgfplotsset{yticklabel style={text width=1.4em,align=right}}

	\pgfplotsset{
	 /pgfplots/xlabel near ticks/.style={
	   /pgfplots/every axis x label/.style={
	      at={(ticklabel cs:0.5)},anchor=near ticklabel
	   }
	 },
	 /pgfplots/ylabel near ticks/.style={
	   /pgfplots/every axis y label/.style={
	      at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
	   }
	 }
	 
	\pgfplotsset{
		compat=1.3,
		every axis/.append style={scale only axis,
		%											    xshift = 4pt,
		height=4.25cm, width=4.9cm,
		xmin=0, xmax=240,
		ymajorgrids=true,
		xmajorgrids=true,
		xtick={0,50,100,150,200},
		grid style = {draw=black!8},
		ylabel near ticks,
		xlabel near ticks,
		ylabel shift = -4 pt,
  		}
	}

	\pgfplotstableread{data/mars_nom_traj.txt}\loadedtable
	
 	\begin{axis}[%
		name = plot1,
		ylabel = {Altutude (\si{km})},
		ymin = 0,
 	]
   		\addplot [black] table [x=t, y=h] {\loadedtable};
 	\end{axis}

	\begin{axis}[%
		name = plot2,
		at = (plot1.right of south east), anchor=left of south west,
%			at=(plot4.above north west), anchor=bwlow so west,
		xshift = 4pt,
		ylabel = {Velocity (\si{km/s})}
	]
    	\addplot [black] table [x=t,y=v] {\loadedtable};
 	\end{axis}

	 \begin{axis}[%
	  name = plot3,
	  at = (plot2.right of south east), anchor=left of south west,
	  ylabel = {Flight path angle (\si{deg})},
	  xshift = 4pt,
	 ]
    	\addplot [black] table [x=t, y=fpa] {\loadedtable};
	 \end{axis}

	 \begin{axis}[%
	  name=plot4,
	  at=(plot1.below south west), anchor=above north west,
  	    ylabel = {Density (\si{kg/m^3} $\times$ $10^3$)},
  	    xlabel = {Time (\si{s})},
  			ymin = 0,
  			y filter/.expression={y*1000},
 	]
    	\addplot [black] table [x=t, y=rho] {\loadedtable};
 	\end{axis}
 
	\begin{axis}[%
    name=plot5,
%	  	    at=(plot2.below south west), anchor=above north west,
		at = (plot4.right of south east), anchor=left of south west,
	    ylabel = {Dynamic pressure (\si{kPa})},
	    xlabel = {Time (\si{s})},
  			ymin = 0,
  			xshift = 4pt,
   ]
   		\addplot [black] table [x=t, y=q] {\loadedtable};
   \end{axis}
   
   \begin{axis}[%
	    name=plot6,
%	   	    at=(plot3.below south west), anchor=above north west,
		at = (plot5.right of south east), anchor=left of south west,
%	   	    ylabel = {Bank angle (\si{deg})},
%	 	    xlabel = {Time (\si{s})},
		ylabel = {Range traveled (\si{km})},
		xlabel = {Time (\si{s})},
		ymin = 0,
		xshift = 4pt,
    ]
%   	    	\addplot [black,const plot,] table {data/mars_bank_cmd_nom.txt};
		\addplot [black,] table {data/mars_rng_nom.txt};
    \end{axis}
    
\end{tikzpicture}

==> tikzsrc/msl_aero.tikz <==
\begin{tikzpicture}
%		\usetikzlibrary{arrows, arrows.meta}
	\pgfplotstableread{data/msl_aero.txt}\loadedtable
	\begin{axis}[
%			scale only axis,
  		ylabel = {Lift to drag ratio},
	    xlabel = {Angle of attack (\si{deg})},
  		ymin=0.18, ymax=0.3,
%		    ytick={0.18,0.22,0.26,0.3},
		xmin=-18, xmax=-12,
%			xtick={0,50,100,150,200},
	  grid = major,
	  grid style = {draw=black!8},
	 	ylabel near ticks,
    	ylabel shift = -3 pt,
	]
		\addplot [black] table [x=alpha, y=ld] {\loadedtable};
		\node[anchor=south] (source) at (axis cs:-13.5, 0.215){$L/D$};
		\node[anchor=south] (source) at (axis cs:-14.5, 0.265){$C_D$};
	\end{axis}
	\begin{axis}[
		ylabel = {Drag coefficient},
		ymin=1.4, ymax=1.55,
		ytick = {1.4, 1.425, ..., 1.55},
%			ytick = {1.25}
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		xmin=-18, xmax=-12,
		axis y line*=right,
		axis x line=none,
	 	ylabel near ticks,
    	ylabel shift = -3 pt,
	]
		\addplot [black,dashed,dash pattern=on 5pt] table [x=alpha, y=cd] {\loadedtable};
	\end{axis}
\end{tikzpicture}

==> tikzsrc/nom_crossrange.tikz <==
	\begin{tikzpicture}

		\usetikzlibrary{arrows, arrows.meta}
		\begin{axis}[
		    xlabel={Time (\si{s})},
		    ylabel={Crossrange (\si{km})},
			xmin = 0, xmax=240,
		    ymin=-25, ymax=25,
		    legend pos=north east,
		    grid = major,
		    grid style = {draw=black!8},
	    	ylabel near ticks,
	    	ylabel shift = -3 pt,
	    	legend cell align=left,
%	    	y dir = reverse,
		]
		
			\pgfplotsset{
			  /pgfplots/xlabel near ticks/.style={
			     /pgfplots/every axis x label/.style={
			        at={(ticklabel cs:0.5)},anchor=near ticklabel
			     }
			  },
			  /pgfplots/ylabel near ticks/.style={
			     /pgfplots/every axis y label/.style={
			        at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
			     }
			  }
			  
			\addplot [black] table {data/mars_crossrange_nom.txt};
			\addplot
				[
					dashed,	
					dash pattern=on 5pt,
					y filter/.expression={-y},
				]
				table {data/mars_crossrange_deadband.txt};
			\addplot
				[
					dashed,	
					dash pattern=on 5pt,
					forget plot,
				]
				table {data/mars_crossrange_deadband.txt};
			\addplot [only marks,] table {data/mars_bank_rev_nom.txt};
		    \legend{Nominal, Deadband, Bank reversals,};
		
			% Label bank reverals
%			\node[anchor=north] (source) at (axis cs:130, -18){Bank reversals};
%			\draw[-stealth] (axis cs:130, -18) to[bend right=-10] (axis cs:70, -5);
%			\draw[-stealth] (axis cs:130, -18) to[bend right=-5] (axis cs:135, -3);
%			\draw[-stealth] (axis cs:130, -18) to[bend right=0] (axis cs:94, +13);
		    
		    % Label heading alignment
		    \draw[>=triangle 45, <->] (axis cs:144, 4) to (axis cs:240, 4);
		    \node[anchor=south] (source) at (axis cs:191, 4){Heading alignment};
		\end{axis}
	\end{tikzpicture}
